An analytical form of the dispersion function for local linear gyrokinetics in a curved magnetic field

Starting from the equations of collisionless linear gyrokinetics for magnetised plasmas with an imposed inhomogeneous magnetic field, we present the first known analytical, closed-form solution for the resulting velocity-space integrals in the presence of resonances due to both parallel streaming and constant magnetic drifts. These integrals are written in terms of the well-known plasma dispersion function (Faddeeva & Terentev 1954; Fried & Conte 1961), rendering the subsequent expressions simpler to treat analytically and more efficient to compute numerically. We demonstrate that our results converge to the well-known ones in the straight-magnetic-field and two-dimensional limits, and show good agreement with the numerical solver by G\"urcan (2014). By way of example, we calculate the exact dispersion relation for a simple electrostatic, ion-temperature-gradient-driven instability, and compare it with approximate kinetic and fluid models.

==> figs/fig1.tex <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
			% custom commands
			\newcommand{\arrowIn}{
				\tikz \draw[-latex] (-1pt,0) -- (1pt,0);
			}
		
      		% axes centre and length
            \def\xaxislength{10}
            \def\yaxislength{7.5}
            \def\xoffset{0.25}
            \def\yoffset{2}
            \def\zoffset{0.1}
            
            % x-axis
            \draw[-latex] (\xoffset - \xaxislength/3,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset + \xaxislength/2,\yoffset,\zoffset);
            \draw (\xoffset + \xaxislength/2,\yoffset,\zoffset) node[anchor=north] {$\Re(p)$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset - \yaxislength/2,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \yaxislength/2,\zoffset);
            \draw (\xoffset,\yoffset +\yaxislength/2 ,\zoffset) node[anchor=east] {$\Im(p)$};
            
            % integration contour
            \def\sigmaoffset{\xaxislength/4}
            \draw (\xoffset + \sigmaoffset,\yoffset,\zoffset) node[anchor= north west] {$\sigma$};
            \draw[solid] (\xoffset + \sigmaoffset,\yoffset - \yaxislength/2,\zoffset) -- (\xoffset + \sigmaoffset,\yoffset + \yaxislength/2,\zoffset);
            \draw (\xoffset + \sigmaoffset,\yoffset - \yaxislength/4,\zoffset) node[anchor = center, rotate = 90] {\arrowIn}; 
            \draw (\xoffset + \sigmaoffset,\yoffset + \yaxislength/4,\zoffset) node[anchor = center, rotate = 90] {\arrowIn};
            
            % analytic region
            \fill [gray, opacity=0.15] (\xoffset + \sigmaoffset,\yoffset + \yaxislength/2 ,\zoffset) -- (\xoffset + \xaxislength/2,\yoffset + \yaxislength/2 ,\zoffset) -- (\xoffset + \xaxislength/2,\yoffset - \yaxislength/2 ,\zoffset) -- (\xoffset + \sigmaoffset,\yoffset - \yaxislength/2 ,\zoffset) -- cycle;
            
            % possible poles
            \draw (\xoffset + \sigmaoffset/2,\yoffset + \yaxislength/3 ,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset - \sigmaoffset/2,\yoffset + \yaxislength/5 ,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset + \sigmaoffset/4,\yoffset - \yaxislength/8 ,\zoffset) node[anchor = center] {$\times$};
%            \draw (\xoffset - 3*\sigmaoffset/4,\yoffset - 7*\yaxislength/16,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset + 2*\sigmaoffset/4,\yoffset - 7*\yaxislength/16,\zoffset) node[anchor = center] {$\times$};
            
            % branch cut 
%            \draw (\xoffset,\yoffset - 9*\yaxislength/32,\zoffset) node[anchor = center] {$\times$};
            \draw[decorate, decoration = zigzag]  (\xoffset - \xaxislength/3,\yoffset - 9*\yaxislength/32,\zoffset) -- (\xoffset,\yoffset - 9*\yaxislength/32,\zoffset);
            
             % contour label
            \draw (\xoffset + \sigmaoffset,\yoffset + \yaxislength/6,\zoffset) node[anchor = north west
            ] {$\CB$};
          
        
        \end{tikzpicture}


==> figs/fig13.tex <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
			% custom commands
			\newcommand{\arrowIn}{
				\tikz \draw[-latex] (-1pt,0) -- (1pt,0);
			}
		
            % axes centre and length
            \def\yaxislength{5}
            \def\xaxislength{8}
            \def\xoffset{0}
            \def\yoffset{0}
            \def\zoffset{0}
            
            \coordinate (origin) at (\xoffset,\yoffset,\zoffset);
            
            
            % x-axis
            \coordinate (xaxishalf) at (\xaxislength/2, 0, 0);
            \coordinate (xaxisyshift) at (0, \yaxislength/2, 0);
            \coordinate (xaxisneg) at ($ (origin) - (xaxishalf) - (xaxisyshift)$);
            \coordinate (xaxispos) at ($ (origin) + 0.6*(xaxishalf) - (xaxisyshift)$);
            
            \draw[-latex] (xaxisneg) 
            --
            (xaxispos);
            
            \draw (xaxispos) node[anchor=west] {$\Re(p)$};
            
            % y-axis
            \coordinate (yaxishalf) at (0, \yaxislength/2, 0);
            \coordinate (yaxisneg) at ($ (origin) - (yaxishalf)$);
            \coordinate (yaxispos) at ($ (origin) + (yaxishalf)$);
            
            \draw[-latex] (yaxisneg) 
            -- 
            (origin)
            -- 
            (yaxispos);
            
            \draw (yaxispos) node[anchor=east] {$\Im(p)$};
            
            % branch cut 
            \def\branchlength{4}
            
            \coordinate (branchpoint) at ($(origin) + (0, {0 * \yaxislength}, 0)$);
            
            \draw[decorate, decoration = zigzag]  (branchpoint) -- ($(branchpoint) - (\branchlength, 0, 0)$);
            \draw (branchpoint) node[anchor = west] {$p_\s$};
            
            % contour
            \def\contourradius{1.0}
            
            \coordinate (cplus) at ($ (branchpoint) + (0, \contourradius, 0) $);
            \coordinate (cminus) at ($ (branchpoint) - (0, \contourradius, 0) $);
            
            \draw ($(cminus) - (\branchlength, 0, 0)$)
            -- node[midway, sloped, allow upside down] {\arrowIn}
            node[midway, anchor = north] {$C_-$}
            (cminus);
            
            \draw ($(cminus) - (\branchlength, 0, 0)$) node[anchor = east] {$\Im(p) = \Im(p_\s) - \varepsilon$};
            
            \draw (cminus) arc (-90 : 90 : \contourradius)
            [arrow inside = {end=latex, opt={black,scale=1}} {0.52}]
            node[midway, anchor = west] {$C_\varepsilon$};
            
            \draw (cplus)
            -- node[midway, sloped, allow upside down] {\arrowIn}
            node[midway, anchor = south] {$C_+$}
            ($(cplus) - (\branchlength, 0, 0)$);
            
            \draw ($(cplus) - (\branchlength, 0, 0)$) node[anchor = east] {$\Im(p) = \Im(p_\s) + \varepsilon$};
            
            
        	
        	
        \end{tikzpicture}


==> figs/fig2a.tex <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
			% custom commands
			\newcommand{\arrowIn}{
				\tikz \draw[-latex] (-1pt,0) -- (1pt,0);
			}

            % axes centre and length
            \def\xaxislength{6}
            \def\negativexaxis{\xaxislength/6}
            \def\positivexaxis{\xaxislength/2}
            
            \def\yaxislength{6}
            \def\negativeyaxis{\yaxislength/5}
            \def\positiveyaxis{\yaxislength/3}
            
            \def\xoffset{0.25}
            \def\yoffset{2}
            \def\zoffset{0.1}

            
            % x-axis
            \draw[-latex] (\xoffset - \negativexaxis,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset + \positivexaxis,\yoffset,\zoffset);
            \draw (\xoffset + \positivexaxis,\yoffset,\zoffset) node[anchor=north] {$\Re(u)$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset - \negativeyaxis,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \positiveyaxis,\zoffset);
            \draw (\xoffset,\yoffset +\positiveyaxis,\zoffset) node[anchor=east] {$\Im(u)$};
            
            % integration contour
            \def\contouroffset{0.1}
            
            \draw (\xoffset - \negativexaxis,\yoffset,\zoffset) 
            -- node[midway, allow upside down] {\arrowIn}
             node[midway, anchor = north] {$C_L$}
            (\xoffset,\yoffset,\zoffset) 
            -- node[midway, allow upside down] {\arrowIn}
            (\xoffset + \positivexaxis/2,\yoffset,\zoffset)
            -- node[midway, allow upside down] {\arrowIn}
            (\xoffset + \positivexaxis - \contouroffset,\yoffset,\zoffset);
     
            
            % pole
            \draw (\xoffset +\positivexaxis/2 ,\yoffset + \yaxislength/6 ,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset +\positivexaxis/2 ,\yoffset + \yaxislength/6 ,\zoffset) node[anchor = south west] {$\zeta$};
%           \draw (\xoffset +\positivexaxis/2 ,\yoffset + \yaxislength/12 ,\zoffset) node[anchor = center, opacity = 0.3, rotate = -90] {$\Rightarrow$};
         
        
        \end{tikzpicture}


==> figs/fig2b.tex <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
			% custom commands
			\newcommand{\arrowIn}{
				\tikz \draw[-latex] (-1pt,0) -- (1pt,0);
			}
			
            % axes centre and length
            \def\xaxislength{6}
            \def\negativexaxis{\xaxislength/6}
            \def\positivexaxis{\xaxislength/2}
            
            \def\yaxislength{6}
            \def\negativeyaxis{\yaxislength/5}
            \def\positiveyaxis{\yaxislength/3}
            
            \def\xoffset{0.25}
            \def\yoffset{2}
            \def\zoffset{0.1}

            
            % x-axis
            \draw[-latex, thin] (\xoffset - \negativexaxis,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset + \positivexaxis,\yoffset,\zoffset);
            \draw (\xoffset + \positivexaxis,\yoffset,\zoffset) node[anchor=north] {$\Re(u)$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset - \negativeyaxis,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \positiveyaxis,\zoffset);
            \draw (\xoffset,\yoffset +\positiveyaxis,\zoffset) node[anchor=east] {$\Im(u)$};
            
            % integration contour
            \def\lineseparation{0.05}
            \def\circleradius{0.2}
            \def\contouroffset{0.1}
            
            \draw (\xoffset - \negativexaxis,\yoffset,\zoffset) 
            -- node[midway, allow upside down] {\arrowIn}
             node[midway, anchor = north] {$C_L$}
            (\xoffset,\yoffset,\zoffset) 
            -- node[midway, allow upside down] {\arrowIn}
            (\xoffset + \positivexaxis/2 - \circleradius,\yoffset,\zoffset);
            
            \draw (\xoffset + \positivexaxis/2 + \circleradius ,\yoffset,\zoffset) arc (0 : -180 : \circleradius);
            
            \draw (\xoffset + \positivexaxis/2 + \circleradius,\yoffset,\zoffset)
            -- node[midway, allow upside down] {\arrowIn}
            (\xoffset + \positivexaxis - \contouroffset,\yoffset,\zoffset);
     
            
            % pole
%            \draw (\xoffset +\positivexaxis/2 ,\yoffset + \yaxislength/6 ,\zoffset) node[anchor = center, opacity = 0.3] {$\times$};
%            \draw (\xoffset +\positivexaxis/2 ,\yoffset - \yaxislength/12,\zoffset) node[anchor = center, opacity = 0.3, rotate = -90] {$\Rightarrow$};
            
            \draw (\xoffset +\positivexaxis/2 ,\yoffset,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset +\positivexaxis/2 ,\yoffset,\zoffset) node[anchor = south west] {$\zeta$};
         
        
        \end{tikzpicture}


==> figs/fig2c.tex <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
			% custom commands
			\newcommand{\arrowIn}{
				\tikz \draw[-latex] (-1pt,0) -- (1pt,0);
			}
		
            % axes centre and length
            \def\xaxislength{6}
            \def\negativexaxis{\xaxislength/6}
            \def\positivexaxis{\xaxislength/2}
            
            \def\yaxislength{6}
            \def\negativeyaxis{\yaxislength/5}
            \def\positiveyaxis{\yaxislength/3}
            
            \def\xoffset{0.25}
            \def\yoffset{2}
            \def\zoffset{0.1}

            
            % x-axis
            \draw[-latex, thin] (\xoffset - \negativexaxis,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset + \positivexaxis,\yoffset,\zoffset);
            \draw (\xoffset + \positivexaxis,\yoffset,\zoffset) node[anchor=north] {$\Re(u)$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset - \negativeyaxis,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \positiveyaxis,\zoffset);
            \draw (\xoffset,\yoffset +\positiveyaxis,\zoffset) node[anchor=east] {$\Im(u)$};
            
             % integration contour
            \def\lineseparation{0.05}
            \def\circleradius{0.2}
            \def\circleangle{atan(\lineseparation/(\circleradius))}
            \def\poleoffset{0.2}
            \def\contouroffset{0.1}
            
            \draw (\xoffset - \negativexaxis,\yoffset,\zoffset) 
            --node[midway, allow upside down] {\arrowIn}
            node[midway, anchor = north] {$C_L$}
            (\xoffset,\yoffset,\zoffset) 
            -- node[midway, allow upside down] {\arrowIn}
            (\xoffset + \positivexaxis/2 - \lineseparation,\yoffset,\zoffset);
            
			\draw (\xoffset + \positivexaxis/2 - \lineseparation,\yoffset,\zoffset)
			-- node[midway, sloped, allow upside down] {\arrowIn}
			(\xoffset + \positivexaxis/2 - \lineseparation,\yoffset - \yaxislength/6 + \poleoffset,\zoffset);
			
			\draw (\xoffset + \positivexaxis/2 - \lineseparation , \yoffset - \yaxislength/6 + \poleoffset,\zoffset) arc (-270 + \circleangle : 90 - \circleangle : \circleradius);
			
			\draw[thick] (\xoffset + \positivexaxis/2 + \lineseparation,\yoffset - \yaxislength/6 + \poleoffset,\zoffset)
			-- node[midway, sloped, allow upside down] {\arrowIn}
			(\xoffset + \positivexaxis/2 + \lineseparation,\yoffset,\zoffset);
            
            \draw[thick]  (\xoffset + \positivexaxis/2 + \lineseparation,\yoffset,\zoffset)
            -- node[midway, allow upside down] {\arrowIn}
            (\xoffset + \positivexaxis - \contouroffset,\yoffset,\zoffset);
     
            
            % possible poles
            \draw (\xoffset +\positivexaxis/2 ,\yoffset - \yaxislength/6 ,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset +\positivexaxis/2 + \circleradius/2 + \lineseparation,\yoffset - \yaxislength/6 ,\zoffset) node[anchor = west] {$\zeta$};
         
        
        \end{tikzpicture}


==> figs/fig6.tex <==
\begin{tikzpicture}[thick]
	% custom commands
%	\newcommand{\arrowIn}{
%		\tikz \draw[-latex] (-1pt,0) -- (1pt,0);
%	}
	
	\tikzset{
		pics/.cd,
		vector out/.style={
			code={
				\draw[#1] (0,0)  circle (1) (45:1) -- (225:1) (135:1) -- (315:1);
			}%end code   
		}%end style
	}%end tikzset

	
	% axes centre and length
	\def\xaxislength{5}
	\def\yaxislength{5}
	\def\xoffset{0}
	\def\yoffset{0}
	\def\zoffset{0}
	\def\psone{1.2}
	\def\pstwo{-0.5}
	
	% x-axis
	\draw[-latex] (-\xaxislength/2,\yoffset) -- (\xoffset,\yoffset) -- (\xoffset + \xaxislength/2,\yoffset);
	\draw (\xoffset + \xaxislength/2,\yoffset) node[anchor=north] {$\Re(p)$};
	
	% y-axis
	\draw[-latex] (\xoffset,\yoffset - \yaxislength/2) -- (\xoffset,\yoffset) -- (\xoffset,\yoffset + \yaxislength/2);
	\draw (\xoffset,\yoffset +\yaxislength/2 ) node[anchor=east] {$\Im(p)$};

	

	
	% branch cut one
	\draw[decorate, decoration = zigzag, color=blue]  (\xoffset,\psone) -- (\xoffset,\yaxislength/2);
	
	% branch cut one rotated
	\draw[decorate, decoration = zigzag]  (\xoffset - \xaxislength/2,\psone) -- (\xoffset,\psone);

	% branch point one
	\draw (\xoffset, \psone) node[anchor = center, scale=3] {$\bcdot$};
	\draw (\xoffset, \psone) node[anchor = west] {$p_{\s_1}$};
	
	
	% branch cut two
	\draw[decorate, decoration = zigzag, color=blue]  (\xoffset,\pstwo) -- (\xoffset,-\yaxislength/2);
	
	% branch cut two rotated
	\draw[decorate, decoration = zigzag]  (\xoffset - \xaxislength/2,\pstwo) -- (\xoffset,\pstwo);
	
	% branch point two
	\draw (\xoffset, \pstwo) node[anchor = center, scale=3] {$\bcdot$};
	\draw (\xoffset, \pstwo) node[anchor = west] {$p_{\s_2}$};
	
	
	
	
\end{tikzpicture}


==> figs/fig7.tex <==
\begin{tikzpicture}[scale=1, thick, every node/.style={scale=1.2}]
			% custom commands
			\newcommand{\arrowIn}{
				\tikz \draw[-latex] (-1pt,0) -- (1pt,0);
			}
		
            % axes centre and length
            \def\xaxislength{10}
            \def\yaxislength{7.5}
            \def\xoffset{0.25}
            \def\yoffset{2}
            \def\zoffset{0.1}
            
            % x-axis
            \draw[-latex] (\xoffset - \xaxislength/3,\yoffset,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset + \xaxislength/2,\yoffset,\zoffset);
            \draw (\xoffset + \xaxislength/2,\yoffset,\zoffset) node[anchor=north] {$\Re(p)$};
            
            % y-axis
            \draw[-latex] (\xoffset,\yoffset - \yaxislength/2,\zoffset) -- (\xoffset,\yoffset,\zoffset) -- (\xoffset,\yoffset + \yaxislength/2,\zoffset);
            \draw (\xoffset,\yoffset +\yaxislength/2 ,\zoffset) node[anchor=east] {$\Im(p)$};
            
            % integration contour
            \def\sigmaoffset{\xaxislength/4}
            \draw (\xoffset + \sigmaoffset,\yoffset,\zoffset) node[anchor= north west, opacity = 0.5] {$\sigma$};
            \draw[dashed] (\xoffset + \sigmaoffset,\yoffset - \yaxislength/2,\zoffset) -- (\xoffset + \sigmaoffset,\yoffset + \yaxislength/2,\zoffset);
            
            
            % possible poles
            \draw (\xoffset + \sigmaoffset/2,\yoffset + \yaxislength/3 ,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset - \sigmaoffset/2,\yoffset + \yaxislength/5 ,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset + \sigmaoffset/4,\yoffset - \yaxislength/8 ,\zoffset) node[anchor = center] {$\times$};
          % \draw (\xoffset - 3*\sigmaoffset/4,\yoffset - 7*\yaxislength/16,\zoffset) node[anchor = center] {$\times$};
            \draw (\xoffset + 2*\sigmaoffset/4,\yoffset - 7*\yaxislength/16,\zoffset) node[anchor = center] {$\times$};
            
            % branch cut 
%            \draw[decorate, decoration = zigzag]  (\xoffset - \xaxislength/4,\yoffset - 9*\yaxislength/32,\zoffset) -- (\xoffset,\yoffset - 9*\yaxislength/32,\zoffset);
			\draw[decorate, decoration = zigzag]  (\xoffset - \xaxislength/3,\yoffset - 9*\yaxislength/32,\zoffset) -- (\xoffset,\yoffset - 9*\yaxislength/32,\zoffset);
            
            % contour labels
            \draw (\xoffset + \sigmaoffset,\yoffset + \yaxislength/6,\zoffset) node[anchor = north west
            , opacity = 0.5] {$\CB$};
            \draw (\xoffset - \xaxislength/4,\yoffset + \yaxislength/6,\zoffset) node[anchor = north west] {$\CInvL$};
            \draw (\xoffset - \xaxislength/4,\yoffset,\zoffset) node[anchor = north west] {$\rho$};
          
          	
        	% new integration contour
        	\def\lineseparation{0.05}
        	\def\poleoffset{0.2}
        	\def\contourstyle{solid}
        	
        	\def\circleradius{0.2}
        	\def\circleangle{atan(\lineseparation/(\circleradius))}
        	
        	\def\branchoffset{0.25}
        	\def\branchangle{atan(\branchoffset/\circleradius)}
        	
        	\def\arrowshift{0.2}
        	
        	% vertical line
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset + \yaxislength/2,\zoffset) 
        	-- node[midway, sloped, allow upside down, rotate = 180] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset + \yaxislength/3 + \lineseparation,\zoffset);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset + \yaxislength/3 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down, rotate = 180] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset + \yaxislength/5 + \lineseparation,\zoffset);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset + \yaxislength/5 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down, rotate = 180] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset - \yaxislength/8 + \lineseparation,\zoffset);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset - \yaxislength/8 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down, rotate = 180] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset - 9*\yaxislength/32 + \branchoffset,\zoffset);
        	
        	\draw[\contourstyle] 	(\xoffset - \xaxislength/4,\yoffset - 9*\yaxislength/32 - \branchoffset,\zoffset)
        	-- node[midway, sloped, allow upside down, rotate = 180] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset - 7*\yaxislength/16 + \lineseparation,\zoffset);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset - 7*\yaxislength/16 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down, rotate = 180] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset - \yaxislength/2,\zoffset);
        	
        	
        	% pole 1
        	\draw[\contourstyle] (\xoffset + \sigmaoffset/2 - \poleoffset,\yoffset + \yaxislength/3 + \lineseparation ,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset + \yaxislength/3 + \lineseparation,\zoffset);
        	
%        	\draw (\xoffset - \sigmaoffset/8,\yoffset + \yaxislength/3 + \lineseparation,\zoffset) node[rotate = -90] {\pgfuseplotmark{triangle*}};
        	
        	\draw (\xoffset + \sigmaoffset/2 - \poleoffset, \yoffset + \yaxislength/3 - \lineseparation,\zoffset) arc (-180 + \circleangle : 180 - \circleangle : \circleradius);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset + \yaxislength/3 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset + \sigmaoffset/2 - \poleoffset,\yoffset + \yaxislength/3 - \lineseparation ,\zoffset);
        	
        	
        	% pole 2
        	\draw[\contourstyle] (\xoffset - \sigmaoffset/2 - \poleoffset, \yoffset + \yaxislength/5 + \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset + \yaxislength/5 + \lineseparation,\zoffset);
        	
        	\draw (\xoffset - \sigmaoffset/2 - \poleoffset, \yoffset + \yaxislength/5 - \lineseparation,\zoffset) arc (-180 + \circleangle : 180 - \circleangle : \circleradius);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset + \yaxislength/5 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset - \sigmaoffset/2 - \poleoffset, \yoffset + \yaxislength/5 - \lineseparation,\zoffset);
        	
        	% pole 3
        	\draw[\contourstyle]  (\xoffset + \sigmaoffset/4 - \poleoffset,\yoffset - \yaxislength/8 + \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset - \xaxislength/4, \yoffset - \yaxislength/8 + \lineseparation,\zoffset);
        	
        	\draw 	(\xoffset + \sigmaoffset/4 - \poleoffset,\yoffset - \yaxislength/8 - \lineseparation,\zoffset) arc (-180 + \circleangle : 180 - \circleangle : \circleradius);
        	
        	\draw[\contourstyle]  (\xoffset - \xaxislength/4, \yoffset - \yaxislength/8 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset + \sigmaoffset/4 - \poleoffset,\yoffset - \yaxislength/8 - \lineseparation,\zoffset);
        	
        	% branch cut
        	\draw[\contourstyle] (\xoffset,\yoffset - 9*\yaxislength/32 + \branchoffset,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset - \xaxislength/4,\yoffset - 9*\yaxislength/32 + \branchoffset,\zoffset);
        	
        	\draw (\xoffset,\yoffset - 9*\yaxislength/32 - \branchoffset,\zoffset) arc (-90 : 90 : \branchoffset);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset - 9*\yaxislength/32 - \branchoffset,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
        	(\xoffset,\yoffset - 9*\yaxislength/32 - \branchoffset,\zoffset);
        	
        	% pole 4
        	\draw[\contourstyle] (\xoffset + 2*\sigmaoffset/4 - \poleoffset,\yoffset - 7*\yaxislength/16 + \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn} 
        	(\xoffset - \xaxislength/4,\yoffset - 7*\yaxislength/16 + \lineseparation,\zoffset);
        	
        	\draw 		(\xoffset + 2*\sigmaoffset/4 - \poleoffset,\yoffset - 7*\yaxislength/16 - \lineseparation,\zoffset) arc (-180 + \circleangle : 180 - \circleangle : \circleradius);
        	
        	\draw[\contourstyle] (\xoffset - \xaxislength/4,\yoffset - 7*\yaxislength/16 - \lineseparation,\zoffset)
        	-- node[midway, sloped, allow upside down] {\arrowIn}
            (\xoffset + 2*\sigmaoffset/4 - \poleoffset,\yoffset - 7*\yaxislength/16 - \lineseparation,\zoffset);
        	
        	
        	
        \end{tikzpicture}

